StoRM: A Diffusion-based Stochastic Regeneration Model for Speech Enhancement and Dereverberation

Diffusion models have shown a great ability at bridging the performance gap between predictive and generative approaches for speech enhancement. We have shown that they may even outperform their predictive counterparts for non-additive corruption types or when they are evaluated on mismatched conditions. However, diffusion models suffer from a high computational burden, mainly as they require to run a neural network for each reverse diffusion step, whereas predictive approaches only require one pass. As diffusion models are generative approaches they may also produce vocalizing and breathing artifacts in adverse conditions. In comparison, in such difficult scenarios, predictive models typically do not produce such artifacts but tend to distort the target speech instead, thereby degrading the speech quality. In this work, we present a stochastic regeneration approach where an estimate given by a predictive model is provided as a guide for further diffusion. We show that the proposed approach uses the predictive model to remove the vocalizing and breathing artifacts while producing very high quality samples thanks to the diffusion model, even in adverse conditions. We further show that this approach enables to use lighter sampling schemes with fewer diffusion steps without sacrificing quality, thus lifting the computational burden by an order of magnitude. Source code and audio examples are available online (https://uhh.de/inf-sp-storm).

==> plots/barplot_asr.tex <==




\begin{figure}
    \centering
    \caption{\centering\textit{ASR results for speech enhancement on TIMIT+Chime. 
    Diffusion models use $N=50$ steps.
    }}
    \begin{tikzpicture}
    
\begin{axis}[ybar,
width=0.95\columnwidth, height=0.5\columnwidth,
enlarge x limits=0.2,
xtick=data,
ylabel={Word Error Rate (\%)},
symbolic x coords={Clean,Noisy,GaGNet,SGMSE+M,NCSN++M,StoRM},
x tick label style={rotate=45,anchor=east},
xtick style={draw=none},
ytick = {0, 10, ..., 40},
ymin=0, ymax=40,
ymajorgrids
]
\addplot[draw=black,fill=black!20] table[x=Method,y=WER,col sep=comma] {quartznet_asr.csv};

\end{axis}

    \end{tikzpicture}
    \vspace{-1em}
    \label{fig:results:asr}
\end{figure}

==> plots/clouds_generative.tex <==

\tikzset{
dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt}
}

\begin{tikzpicture}
    \draw[smooth cycle, tension=1.4, style=dashed] plot coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7) } node  [below,label={[label distance=0pt]60:\textcolor{uhhblue}{$p(\mathbf{x}|\mathbf{y})$}}] {};

    \node at (-1.2, 0) (y) {$\mathbf{y}$};

    \node [dot=6pt, fill=uhhred!20, label={[label distance=-4pt]120:\textcolor{uhhred!20}{$\mathbb{E}[\mathbf{x}|\mathbf{y}]$}}] at (1.2, 0) (mean) {};

    \node [dot=4pt, fill=uhhblue!20] at (1.0,1.5) (point1) {};
    
    \node [dot=4pt, fill=uhhblue!20] at (1.2, 1.3) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.5, 1.0) (point3) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.8, 0.8) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.9, 0.7) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.7, 0.7) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.9, 0.2) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.95, 0.1) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.95, 0.02) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.1, 0.0) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.2, 0.01) (point5) {};



    
    \node [dot=4pt, fill=uhhblue!20] at (1.12,-1.4) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.23, -1.3) (point2) {};
    \node [dot=4pt, fill=uhhblue] at (1.57, -1.0) (pointX) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.98, -0.25) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.01, -0.1) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.82, -0.02) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.08, -0.0) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.25, -0.01) (point5) {};


    \path[->] (y) edge [bend right] node [below] {$G_\theta$} (pointX);
    
\end{tikzpicture}

==> plots/clouds_predictive.tex <==
\tikzset{
dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt}
}

\begin{tikzpicture}
    \draw[smooth cycle, tension=1.4, style=dashed] plot coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7) } node  [below,label={[label distance=0pt]60:\textcolor{uhhblue}{$p(\mathbf{x}|\mathbf{y})$}}] {};

    \node at (-1.2, 0) (y) {$\mathbf{y}$};

    \node [dot=6pt, fill=uhhred, label={[label distance=-4pt]120:\textcolor{uhhred}{$\mathbb{E}[\mathbf{x}|\mathbf{y}]$}}] at (1.2, 0) (mean) {};

    \node [dot=4pt, fill=uhhblue!20] at (1.0,1.5) (point1) {};
    
    \node [dot=4pt, fill=uhhblue!20] at (1.2, 1.3) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.5, 1.0) (point3) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.8, 0.8) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.9, 0.7) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.7, 0.7) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.9, 0.2) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.95, 0.1) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.95, 0.02) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.1, 0.0) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.2, 0.01) (point5) {};



    
    \node [dot=4pt, fill=uhhblue!20] at (1.12,-1.4) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.23, -1.3) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.57, -1.0) (point3) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.98, -0.25) (pointX) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.01, -0.1) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.82, -0.02) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.08, -0.0) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.25, -0.01) (point5) {};


    \path[->] (y) edge [bend right] node [below] {$D_\theta$} (mean);
\end{tikzpicture}

==> plots/clouds_storm.tex <==


\tikzset{
dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt}
}

\begin{tikzpicture}
    \draw[smooth cycle, tension=1.4, style=dashed] plot coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7) } node  [below,label={[label distance=0pt]60:\textcolor{uhhblue}{$p(\mathbf{x}|\mathbf{y})$}}] {};

    \node at (-1.2, 0) (y) {$\mathbf{y}$};

    \node [dot=6pt, fill=uhhred, label={[label distance=-4pt]120:\textcolor{uhhred}{$\mathbb{E}[\mathbf{x}|\mathbf{y}]$}}] at (1.2, 0) (mean) {};

    \node [dot=4pt, fill=uhhblue!20] at (1.0,1.5) (point1) {};
    
    \node [dot=4pt, fill=uhhblue!20] at (1.2, 1.3) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.5, 1.0) (point3) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.8, 0.8) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.9, 0.7) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.7, 0.7) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.9, 0.2) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.95, 0.1) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.95, 0.02) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.1, 0.0) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.2, 0.01) (point5) {};



    
    \node [dot=4pt, fill=uhhblue!20] at (1.12,-1.4) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.23, -1.3) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.57, -1.0) (point3) {};
    \node [dot=4pt, fill=uhhblue] at (1.98, -0.25) (pointX) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.01, -0.1) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.82, -0.02) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.08, -0.0) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.25, -0.01) (point5) {};

    \path[->] (y) edge [bend right] node [below] {$D_\theta$} (mean);
    \path[->] (mean) edge [bend right] node [below,xshift=0.5em] {$G_\phi$} (pointX);
\end{tikzpicture}

==> plots/lineplot_steps_enh.tex <==
\newcommand{\w}{0.23\textwidth}
\newcommand{\h}{0.23\textwidth}
\newcommand{\xs}{0.05\textwidth}
\newcommand{\ys}{0.02\textwidth}
\newcommand{\lxs}{0.385\textwidth}
\newcommand{\tys}{87pt}
\newcommand{\txs}{30pt}

















\begin{figure*}
    \caption{\centering \textit{Results for denoising on WSJ0+Chime as a function of the number of reverse diffusion steps $N$. All approaches use the same NCSN++M architecture. The corrector uses one step of Annealed Langevin Dynamics with  $r=0.5$. 
    \vspace{-0.5em}
    }}
    \centering
    
\begin{tikzpicture}


\begin{axis}[title={WV-MOS}, name=wvmos,
ymajorgrids,
width=\w, height=\h, xshift=\xs,
xtick={10,20,..., 50},
legend style={
    at={(xticklabel cs:.5)},
    anchor=north,
    xshift=\lxs,
    yshift=-0.25em,
},
legend columns=5, mark=none,
every axis title/.style={yshift=\tys, xshift=\txs}
]

\addplot+[blue,, mark=*] table [x=N, y=WVMOS, col sep=comma] {sgmse_enh.csv};
\addplot+[red, mark=*, mark options={fill=red},] table [x=N, y=WVMOS, col sep=comma] {regensgmsePJ_enh.csv};

\addplot+[blue,, dotted, mark=square*, mark options={fill=blue}] table [x=N, y=WVMOS, col sep=comma] {sgmse_enh_NOCORR.csv};
\addplot+[red, mark=square*, mark options={fill=red},, dotted] table [x=N, y=WVMOS, col sep=comma] {regensgmsePJ_enh_NOCORR.csv};

\legend{SGMSE+M w/ corrector, StoRM w/ corrector, SGMSE+M w/o corrector, StoRM w/o corrector}
\end{axis}



\begin{axis}[title={PESQ}, name=pesq, at={(wvmos.south east)},
ymajorgrids,
width=\w, height=\h, xshift=\xs,
xtick={10,20,..., 50},
every axis title/.style={yshift=\tys, xshift=\txs}
]

\addplot+[blue,, mark=*] table [x=N, y=PESQ, col sep=comma] {sgmse_enh.csv};
\addplot+[red, mark=*, mark options={fill=red},] table [x=N, y=PESQ, col sep=comma] {regensgmsePJ_enh.csv};

\addplot+[blue,, dotted, mark=square*, mark options={fill=blue}] table [x=N, y=PESQ, col sep=comma] {sgmse_enh_NOCORR.csv};
\addplot+[red, mark=square*, mark options={fill=red},, dotted] table [x=N, y=PESQ, col sep=comma] {regensgmsePJ_enh_NOCORR.csv};

\end{axis}



\begin{axis}[title={ESTOI}, name=estoi, at={(pesq.south east)},
ymajorgrids,
width=\w, height=\h, xshift=\xs,
xtick={10,20,..., 50},
every axis title/.style={yshift=\tys, xshift=\txs}
]

\addplot+[blue, mark=*] table [x=N, y=ESTOI, col sep=comma] {sgmse_enh.csv};
\addplot+[red, mark=*, mark options={fill=red},] table [x=N, y=ESTOI, col sep=comma] {regensgmsePJ_enh.csv};

\addplot+[blue, mark=square*, dotted, mark options={fill=blue}] table [x=N, y=ESTOI, col sep=comma] {sgmse_enh_NOCORR.csv};
\addplot+[red, mark=square*, mark options={fill=red},, dotted] table [x=N, y=ESTOI, col sep=comma] {regensgmsePJ_enh_NOCORR.csv};

\end{axis}



\begin{axis}[title={SI-SDR}, name=sisdr, at={(estoi.south east)},
ymajorgrids,
width=\w, height=\h, xshift=\xs,
xtick={10,20,..., 50},
every axis title/.style={yshift=\tys, xshift=\txs}
]

\addplot+[blue, mark=*] table [x=N, y=SISDR, col sep=comma] {sgmse_enh.csv};
\addplot+[red, mark=*, mark options={fill=red},] table [x=N, y=SISDR, col sep=comma] {regensgmsePJ_enh.csv};

\addplot+[blue, mark=square*, , dotted, mark options={fill=blue}] table [x=N, y=SISDR, col sep=comma] {sgmse_enh_NOCORR.csv};
\addplot[red, mark=square*, mark options={fill=red}, dotted] table [x=N, y=SISDR, col sep=comma] {regensgmsePJ_enh_NOCORR.csv};

\end{axis}



\begin{axis}[title={MAC$\cdot \mathrm{s}^{-1}$}, name=sisdr, at={(sisdr.south east)},
ymajorgrids,
width=\w, height=\h, xshift=\xs,
xtick={10,20,..., 50},
every axis title/.style={yshift=\tys, xshift=35pt}
]

\addplot+[blue, mark=*] table [x=N, y=MMAC, col sep=comma] {sgmse_enh.csv};
\addplot+[red, mark=*, mark options={fill=red},] table [x=N, y=MMAC, col sep=comma] {regensgmsePJ_enh.csv};

\addplot+[blue, mark=square*, , dotted, mark options={fill=blue}] table [x=N, y=MMAC, col sep=comma] {sgmse_enh_NOCORR.csv};
\addplot[red, mark=square*, mark options={fill=red}, dotted] table [x=N, y=MMAC, col sep=comma] {regensgmsePJ_enh_NOCORR.csv};


\end{axis}


\end{tikzpicture}
    \label{fig:results:enh:steps}
\end{figure*}

==> plots/residuals.tex <==

\renewcommand{\spectrow}{.28\textwidth}
\renewcommand{\spectroxs}{.00\textwidth}
\renewcommand{\spectroys}{-.193\textwidth}
\renewcommand{\xmax}{5}
\begin{figure*}

\caption{\protect\centering \textit{Log-energy spectrograms of clean, noisy, processed and residual utterances for denoising (top) and dereverberation (bottom). The predictor used is NCSN++M
.}}
\centering
\begin{tikzpicture}[scale=0.95, transform shape]
 
\begin{axis}
[   title style={yshift=-1.0ex},
    name={clean},
    title = {$\mathbf{x}$},
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    yticklabels = {0,0,2,4,6},
    yticklabel style = {yshift=5pt},
    xticklabels=\empty,
    ylabel = {Frequency [Hz]},
    width =\spectrow,
    height =\spectrow
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/residuals/440c0201_245_4.7_clean.png};
\end{axis}

\begin{axis}
[   title style={yshift=-1.42ex},
    name={noisy},
    title = {$\mathbf{y}$},
    at = {(clean.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xticklabels=\empty,
    yticklabels=\empty,
    width =\spectrow,
    height =\spectrow
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/residuals/440c0201_245_4.7_noisy.png};
\end{axis}
 
\begin{axis}
[   title style={yshift=-1.6ex},
    name={predictor},
    title = {$D_\theta(\mathbf{y})$},
    at = {(noisy.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xticklabels=\empty,
    yticklabels=\empty,
    width =\spectrow,
    height =\spectrow
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/residuals/440c0201_245_4.7_NCSN++.png};
\end{axis}
 
\begin{axis}
[   title style={yshift=-1.6ex},
    name={residual},
    title = {$\mathbf{x} - D_\theta(\mathbf{y})$},
    at = {(predictor.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xticklabels=\empty,
    yticklabels=\empty,
    width =\spectrow,
    height =\spectrow
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/residuals/440c0201_245_4.7_NCSN++_residual_x.png};
\end{axis}








\begin{axis}
[
    name={clean2},
    at = {(clean.south west)},
    yshift = \spectroys,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xtick = {0, 1, 2, 3, 4},
    xticklabel style = {xshift=5pt},
    yticklabels = {0, 0, 2, 4, 6},
    yticklabel style = {yshift=5pt},
    xlabel = {Time [s]},
    ylabel = {Frequency [Hz]},
    width =\spectrow,
    height =\spectrow
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/residuals/440c0203_395_1.27_clean.png};
\end{axis}

\begin{axis}
[
    name={noisy2},
    title = {},
    at = {(clean2.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xtick = {0, 1, 2, 3, 4},
    xticklabel style = {xshift=5pt},
    yticklabels=\empty,
    xlabel = {Time [s]},
    width =\spectrow,
    height =\spectrow
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/residuals/440c0203_395_1.27_noisy.png};
\end{axis}
 
\begin{axis}
[
    name={predictor2},
    title = {},
    at = {(noisy2.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xtick = {0, 1, 2, 3, 4},
    xticklabel style = {xshift=5pt},
    yticklabels=\empty,
    xlabel = {Time [s]},
    width =\spectrow,
    height =\spectrow
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/residuals/440c0203_395_1.27_NCSN++.png};
\end{axis}
 
\begin{axis}
[
    name={residual2},
    title = {},
    at = {(predictor2.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xtick = {0, 1, 2, 3, 4},
    xticklabel style = {xshift=5pt},
    yticklabels=\empty,
    xlabel = {Time [s]},
    width =\spectrow,
    height =\spectrow
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/residuals/440c0203_395_1.27_NCSN++_residual_x.png};
\end{axis}
 

\end{tikzpicture}
\vspace{-1em}
\label{fig:residuals}
\end{figure*}


==> plots/spectros_enh_wnoisy.tex <==

\renewcommand{\spectrow}{.27\textwidth}
\renewcommand{\spectroxs}{.011\textwidth}
\renewcommand{\xmax}{6}

\begin{figure*}

\caption{\protect\centering \textit{Clean, noisy and processed utterances from WS0+Chime. Input \ac{snr} is -0.9~$\mathrm{dB}$. Vocalizing artifacts are visible at the beginning of the SGMSE+M utterance. Speech distortions are observed in the NCSN++M sample. StoRM corrects these distortions without introducing vocalizing artifacts and yield high quality and intelligibility.
 }}
\begin{tikzpicture}[scale=0.95, transform shape]
 \protect\centering
\begin{axis}
[
    name={clean},
    title = {Clean},
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xtick = {0, 1, 2, 3, 4, 5},
    xticklabel style = {xshift=5pt},
    ytick = {0, 2000, ..., 8000},
    yticklabel style = {yshift=5pt},
    yticklabels={0, 2, 4, 6},
    xlabel = {Time [s]},
    ylabel = {Frequency [kHz]},
    width =\spectrow,
    height =\spectrow
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/spectros/442c020c_86_-0.9_clean.png};
\end{axis}
 
 
\begin{axis}
[
    name = {noisy},
    title = {Noisy},
    at={(clean.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xtick = {0, 1, 2, 3, 4, 5},
    xticklabel style = {xshift=5pt},
    yticklabels=\empty,
    xlabel = {Time [s]},
    width =\spectrow,
    height =\spectrow,
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/spectros/442c020c_86_-0.9_noisy.png};
\end{axis}

\begin{axis}
[
    name = {ncsn},
    title = {NCSN++M},
    at={(noisy.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xtick = {0, 1, 2, 3, 4, 5},
    xticklabel style = {xshift=5pt},
    yticklabels=\empty,
    xlabel = {Time [s]},
    width =\spectrow,
    height =\spectrow,
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/spectros/442c020c_86_-0.9_ncsn.png};


\end{axis}

     
\begin{axis}
[
    name = {sgmse},
    title = {SGMSE+M},
    at={(ncsn.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xtick = {0, 1, 2, 3, 4, 5},
    xticklabel style = {xshift=5pt},
    yticklabels=\empty,
    xlabel = {Time [s]},
    width =\spectrow,
    height =\spectrow,
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/spectros/442c020c_86_-0.9_sgmse.png};

\end{axis}

\begin{axis}
[
    name = {regensgmse},
    title = {StoRM},
    at={(sgmse.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xtick = {0, 1, 2, 3, 4, 5},
    xticklabel style = {xshift=5pt},
    yticklabels=\empty,
    xlabel = {Time [s]},
    width =\spectrow,
    height =\spectrow,
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/spectros/442c020c_86_-0.9_regensgmse.png};

\end{axis}


 \begin{axis}
[
    at={(regensgmse.south east)},
    xshift = 0.01\textwidth,
    yshift = -0.0195\textwidth,
    width = 0.13\textwidth,
    height = 0.308\textwidth,
    hide axis,
]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {graphics/spectros/colorbar.png};
\end{axis}


\end{tikzpicture}
 \vspace{-2em}
\label{fig:spectrograms-enh}
\end{figure*}









\begin{figure*}

\caption{\protect\centering \textit{Anechoic, reverberant and processed utterances from WS0+Reverb. Input $T_\mathrm{60}$ is 1.06~$\mathrm{s}$.
Formant structure is partly destroyed by SGMSE+M
and severe speech distortions are observed in the NCSN++M sample. StoRM corrects the distortions and reproduces the formant structure without residual reverberation.
}}
\begin{tikzpicture}[scale=0.95, transform shape]
 \protect\centering
\begin{axis}
[
    name={clean},
    title = {Anechoic},
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xtick = {0, 1, 2, 3, 4, 5},
    xticklabel style = {xshift=5pt},
    ytick = {0, 2000, ..., 8000},
    yticklabel style = {yshift=5pt},
    yticklabels={0, 2, 4, 6},
    xlabel = {Time [s]},
    ylabel = {Frequency [kHz]},
    width =\spectrow,
    height =\spectrow
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/spectros/445o0305_453_1.06_clean.png};
\end{axis}
 
 
\begin{axis}
[
    name = {noisy},
    title = {Reverberant},
    at={(clean.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xtick = {0, 1, 2, 3, 4, 5},
    xticklabel style = {xshift=5pt},
    yticklabels=\empty,
    xlabel = {Time [s]},
    width =\spectrow,
    height =\spectrow,
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/spectros/445o0305_453_1.06_noisy.png};
\end{axis}

\begin{axis}
[
    name = {ncsn},
    title = {NCSN++M},
    at={(noisy.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xtick = {0, 1, 2, 3, 4, 5},
    xticklabel style = {xshift=5pt},
    yticklabels=\empty,
    xlabel = {Time [s]},
    width =\spectrow,
    height =\spectrow,
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/spectros/445o0305_453_1.06_ncsn.png};


\end{axis}

     
\begin{axis}
[
    name = {sgmse},
    title = {SGMSE+M},
    at={(ncsn.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xtick = {0, 1, 2, 3, 4, 5},
    xticklabel style = {xshift=5pt},
    yticklabels=\empty,
    xlabel = {Time [s]},
    width =\spectrow,
    height =\spectrow,
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/spectros/445o0305_453_1.06_sgmse.png};

\end{axis}

\begin{axis}
[
    name = {regensgmse},
    title = {StoRM},
    at={(sgmse.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xtick = {0, 1, 2, 3, 4, 5},
    xticklabel style = {xshift=5pt},
    yticklabels=\empty,
    xlabel = {Time [s]},
    width =\spectrow,
    height =\spectrow,
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/spectros/445o0305_453_1.06_regensgmse.png};

\end{axis}


 \begin{axis}
[
    at={(regensgmse.south east)},
    xshift = 0.01\textwidth,
    yshift = -0.0195\textwidth,
    width = 0.13\textwidth,
    height = 0.308\textwidth,
    hide axis,
]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {graphics/spectros/colorbar.png};
\end{axis}


\end{tikzpicture}
 
 \vspace{-1em}
\label{fig:spectrograms-derev}
\end{figure*}


==> plots/tikz_comparison_img_spec.tex <==

\newcommand{\spectrow}{.31\textwidth}
\newcommand{\spectroxs}{-.04\textwidth}
\newcommand{\spectroys}{-.185\textwidth}
\newcommand{\xmax}{6}

\begin{figure*}
\caption{\centering \textit{Visualization of samples obtained with predictive approach (NCSN++M, see Section \ref{sec:exp}) and generative model (SGMSE+M, see \cite{Richter2022SGMSE++} and Section \ref{sec:exp}) for two ill-posed problems, namely speech dereverberation (top, from \cite{Lemercier2022icassp}) and JPEG artifact removal (bottom, from \cite{Welker2023}). Spectrograms horizontal and vertical axes represent time and frequency respectively.}}
\centering

\begin{tikzpicture}[scale=0.98, transform shape]
 
\begin{axis}
[   title style={yshift=-2.6ex},
    name={clean},
    title = {Clean},
    hide axis,
    width =\spectrow,
    height =\spectrow
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/img_vs_spectro/440c0203_395_1.27_clean.png};
\end{axis}

\begin{axis}
[   title style={yshift=-2.6ex},
    name={noisy},
    title = {Noisy},
    at = {(clean.south east)},
    hide axis,
    xshift = \spectroxs,
    width =\spectrow,
    height =\spectrow
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/img_vs_spectro/440c0203_395_1.27_noisy.png};
\end{axis}
 
\begin{axis}
[   title style={yshift=-2.6ex},
    name={predictor},
    title = {Predictive},
    at = {(noisy.south east)},
    hide axis,
    xshift = \spectroxs,
    width =\spectrow,
    height =\spectrow
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/img_vs_spectro/440c0203_395_1.27_ncsn.png};
\end{axis}
 
\begin{axis}
[   title style={yshift=-2.6ex},
    name={residual},
    title = {Generative},
    at = {(predictor.south east)},
    hide axis,
    xshift = \spectroxs,
    width =\spectrow,
    height =\spectrow
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000] {graphics/img_vs_spectro/440c0203_395_1.27_sgmse.png};
\end{axis}








\begin{axis}
[
    name={clean2},
    hide axis,
    at = {(clean.south west)},
    yshift = -.1776\textwidth,
    xshift = 0.0048\textwidth,
    width = .3015\textwidth,
    height = .3015\textwidth,
]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {graphics/img_vs_spectro/clean.png};
\end{axis}

\begin{axis}
[
    name={noisy2},
    title = {},
    at = {(clean2.south east)},
    hide axis,
    xshift = -.03125\textwidth,
    width = .3015\textwidth,
    height = .3015\textwidth,
]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {graphics/img_vs_spectro/noisy.png};
\end{axis}
 
\begin{axis}
[
    name={predictor2},
    title = {},
    at = {(noisy2.south east)},
    hide axis,
    xshift = -.03125\textwidth,
    width = .3015\textwidth,
    height = .3015\textwidth,
]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {graphics/img_vs_spectro/disc.png};
\end{axis}
 
\begin{axis}
[
    name={residual2},
    title = {},
    at = {(predictor2.south east)},
    hide axis,
    xshift = -.03125\textwidth,
    width = .3015\textwidth,
    height = .3015\textwidth,
]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {graphics/img_vs_spectro/sgmse.png};
\end{axis}
 

 
\end{tikzpicture}

\vspace{-1em}
\label{fig:comparison_img_vs_spectrogram}
\end{figure*}
